Sobolev Gradients for the M\"obius Energy

Aiming at optimizing the shape of closed embedded curves within prescribed isotopy classes, we use a gradient-based approach to approximate stationary points of the M\"obius energy. The gradients are computed with respect to Sobolev inner products similar to the $W^{3/2,2}$-inner product. This leads to optimization methods that are significantly more efficient and robust than standard techniques based on $L^2$-gradients.

==> BadSet1_pdf.tex <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.255814)%
    \put(0,0){\includegraphics[width=\unitlength]{BadSet1.pdf}}%
    \put(0.22,0.57767442){\makebox(0,0)[cb]{\smash{$\Curve(x)$}}}%
    \put(0.8,0.50232558){\makebox(0,0)[cb]{\smash{$\Curve(y)$}}}%
    \put(0.5,1.0046512){\makebox(0,0)[cb]{\smash{$\Curve( I_\Curve(x,y))$}}}%
  \end{picture}%
\endgroup%

==> BadSet2_pdf.tex <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.255814)%
    \put(0,0){\includegraphics[width=\unitlength]{BadSet2.pdf}}%
    \put(0.22,0.57767442){\makebox(0,0)[cb]{\smash{$\Curve(x)$}}}%
    \put(0.8,0.50232558){\makebox(0,0)[cb]{\smash{$\Curve(y)$}}}%
    \put(0.33,1.1302326){\makebox(0,0)[cb]{\smash{$u$}}}%
  \end{picture}%
\endgroup%

==> BadSet3_pdf.tex <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.255814)%
    \put(0,0){\includegraphics[width=\unitlength]{BadSet3.pdf}}%
    \put(0.2,0.57767442){\makebox(0,0)[cb]{\smash{$\OtherCurve(x)$}}}%
    \put(0.8,0.50232558){\makebox(0,0)[cb]{\smash{$\OtherCurve(y)$}}}%
    \put(0.5,0.18837209){\makebox(0,0)[cb]{\smash{$\OtherCurve(I_\OtherCurve(x,y))$}}}%
  \end{picture}%
\endgroup%

==> BadSet_pdf.tex <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.)%
    \put(0,0){\includegraphics[width=\unitlength]{BadSet.pdf}}%
    \put(0.18759259,0.41055556){\makebox(0,0)[cb]{\smash{$(y,x)$}}}%
    \put(0.40055556,0.11759259){\makebox(0,0)[cb]{\smash{$(x,y)$}}}%
  \end{picture}%
\endgroup%
